A new twist on modular links from an old perspective

We show that the complement of arithmetic modular links found in arXiv:2307.09409 is homeomorphic to the complement of augmented chainlinks. In particular, these link complements arise as n-fold cyclic covers of the Whitehead link complement.

==> Figures/FareyGraph.tex <==
\begin{tikzpicture}[scale=2]
    \draw[line width = 1] (0,0) circle (1);
    \draw[line width = 1] (0,1) arc (180:240:{sqrt(3)});
    \draw[line width = 1] ({sqrt(3)/2},-1/2) arc (60:120:{sqrt(3)});
    \draw[line width = 1] (-{sqrt(3)/2},-1/2) arc (-60:0:{sqrt(3)});
    
    \draw[line width = 1] (0,1) arc (180:300:{1/sqrt(3)});
    \draw[line width = 1] (0,1) arc (180:60:{-1/sqrt(3)});

    \draw[line width = 1] ({sqrt(3)/2},-1/2) arc (240:120:{1/sqrt(3)});
    \draw[line width = 1] ({sqrt(3)/2},-1/2) arc (60:180:{1/sqrt(3)});

    \draw[line width = 1] ({-sqrt(3)/2},-1/2) arc (120:0:{1/sqrt(3)});
    \draw[line width = 1] ({-sqrt(3)/2},-1/2) arc (-60:60:{1/sqrt(3)});
    %%%%%%%
    \filldraw[black] ({sqrt(3)/2},-1/2) circle (1pt) node[anchor=west]{$1/1$};
    \filldraw[black] ({sqrt(3)/2},1/2) circle (1pt) node[anchor=west]{$2/1$};
    \filldraw[black] (0,1) circle (1pt) node[above]{$1/0$};
    \filldraw[black] ({-sqrt(3)/2},1/2) circle (1pt) node[left]{$-1/1$};
    \filldraw[black] ({-sqrt(3)/2},-1/2) circle (1pt) node[left]{$0/1$};
    \filldraw[black] (0,-1) circle (1pt) node[below]{$1/2$};
\end{tikzpicture}

==> Figures/LR_L2R2_LR2L2R.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.85, 0.15, 0.85}
\begin{tikzpicture}[scale =0.7, thick, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (8.15, 1.93) .. controls (9.08, 0.82) and (7.08, 0.08) .. 
          (4.84, 0.07) .. controls (2.57, 0.05) and (0.44, 0.67) .. (1.30, 1.93);
    \draw (1.30, 1.93) .. controls (1.42, 2.10) and (1.54, 2.28) .. (1.66, 2.45);
    \draw (1.66, 2.45) .. controls (1.73, 2.56) and (1.80, 2.67) .. (1.87, 2.77);
    \draw (1.87, 2.77) .. controls (1.96, 2.90) and (2.05, 3.04) .. (2.14, 3.17);
    \draw (2.14, 3.17) .. controls (2.22, 3.28) and (2.30, 3.39) .. (2.37, 3.50);
    \draw (2.37, 3.50) .. controls (2.44, 3.60) and (2.50, 3.69) .. (2.57, 3.79);
    \draw (2.57, 3.79) .. controls (2.62, 3.87) and (2.68, 3.95) .. (2.74, 4.04);
    \draw (2.74, 4.04) .. controls (2.87, 4.23) and (3.00, 4.43) .. (3.14, 4.63);
    \draw (3.23, 4.75) .. controls (3.25, 4.80) and (3.28, 4.84) .. (3.31, 4.88);
    \draw (3.40, 5.01) .. controls (3.44, 5.07) and (3.48, 5.13) .. (3.53, 5.20);
    \draw (3.61, 5.32) .. controls (3.68, 5.41) and (3.74, 5.50) .. (3.80, 5.59);
    \draw (3.88, 5.72) .. controls (3.91, 5.76) and (3.94, 5.81) .. (3.97, 5.85);
    \draw (4.06, 5.97) .. controls (4.08, 6.01) and (4.11, 6.05) .. (4.14, 6.09);
    \draw (4.22, 6.22) .. controls (4.26, 6.27) and (4.29, 6.32) .. (4.33, 6.37);
    \draw (4.41, 6.50) .. controls (5.34, 7.86) and (7.01, 8.58) .. 
          (8.22, 7.69) .. controls (9.90, 6.46) and (9.12, 4.03) .. (8.10, 1.98);
    \draw (8.10, 1.98) .. controls (7.50, 0.78) and (5.96, 0.67) .. 
          (4.58, 0.62) .. controls (3.20, 0.58) and (1.65, 0.63) .. (1.32, 1.85);
    \draw (1.28, 2.00) .. controls (0.73, 4.01) and (0.05, 6.53) .. 
          (1.18, 7.71) .. controls (2.05, 8.63) and (3.38, 7.61) .. (4.37, 6.43);
    \draw (4.37, 6.43) .. controls (4.47, 6.32) and (4.56, 6.20) .. (4.66, 6.09);
    \draw (4.66, 6.09) .. controls (4.75, 5.98) and (4.83, 5.88) .. (4.92, 5.78);
    \draw (4.92, 5.78) .. controls (5.02, 5.66) and (5.11, 5.54) .. (5.21, 5.43);
    \draw (5.21, 5.43) .. controls (5.31, 5.31) and (5.41, 5.19) .. (5.51, 5.08);
    \draw (5.51, 5.08) .. controls (5.54, 5.03) and (5.58, 4.98) .. (5.62, 4.94);
    \draw (5.62, 4.94) .. controls (5.69, 4.85) and (5.76, 4.77) .. (5.83, 4.69);
    \draw (5.83, 4.69) .. controls (6.08, 4.39) and (6.34, 4.09) .. (6.59, 3.79);
    \draw (6.69, 3.67) .. controls (6.71, 3.64) and (6.74, 3.61) .. (6.76, 3.58);
    \draw (6.86, 3.46) .. controls (6.88, 3.44) and (6.91, 3.41) .. (6.93, 3.38);
    \draw (7.03, 3.26) .. controls (7.06, 3.23) and (7.09, 3.19) .. (7.12, 3.15);
    \draw (7.22, 3.03) .. controls (7.31, 2.93) and (7.40, 2.82) .. (7.49, 2.71);
    \draw (7.59, 2.59) .. controls (7.64, 2.54) and (7.68, 2.48) .. (7.73, 2.43);
    \draw (7.82, 2.31) .. controls (7.90, 2.22) and (7.98, 2.13) .. (8.05, 2.04);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (3.57, 5.26) .. controls (3.00, 6.04) and (2.33, 6.95) .. 
          (1.85, 6.46) .. controls (1.38, 5.97) and (1.93, 4.60) .. (2.34, 3.58);
    \draw (2.40, 3.43) .. controls (2.59, 2.96) and (3.29, 3.15) .. (3.76, 3.70);
    \draw (3.85, 3.82) .. controls (3.89, 3.87) and (3.93, 3.91) .. (3.97, 3.96);
    \draw (4.07, 4.07) .. controls (4.12, 4.13) and (4.17, 4.19) .. (4.22, 4.25);
    \draw (4.32, 4.37) .. controls (4.42, 4.48) and (4.51, 4.60) .. (4.61, 4.71);
    \draw (4.71, 4.83) .. controls (4.73, 4.86) and (4.76, 4.89) .. (4.79, 4.92);
    \draw (4.89, 5.04) .. controls (4.91, 5.07) and (4.93, 5.09) .. (4.95, 5.12);
    \draw (5.05, 5.23) .. controls (5.09, 5.28) and (5.13, 5.32) .. (5.16, 5.37);
    \draw (5.26, 5.49) .. controls (6.04, 6.40) and (7.07, 7.22) .. 
          (7.87, 6.56) .. controls (8.87, 5.74) and (7.96, 4.32) .. (7.17, 3.09);
    \draw (7.17, 3.09) .. controls (6.99, 2.81) and (6.81, 2.53) .. (6.63, 2.25);
    \draw (6.63, 2.25) .. controls (6.58, 2.17) and (6.52, 2.09) .. (6.47, 2.00);
    \draw (6.47, 2.00) .. controls (6.24, 1.64) and (5.33, 2.87) .. (4.60, 3.87);
    \draw (4.60, 3.87) .. controls (4.49, 4.02) and (4.38, 4.16) .. (4.27, 4.31);
    \draw (4.27, 4.31) .. controls (4.19, 4.42) and (4.11, 4.54) .. (4.02, 4.65);
    \draw (4.02, 4.65) .. controls (3.96, 4.73) and (3.90, 4.81) .. (3.84, 4.90);
    \draw (3.84, 4.90) .. controls (3.75, 5.02) and (3.66, 5.14) .. (3.57, 5.26);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (2.54, 3.86) .. controls (2.18, 4.71) and (1.68, 5.90) .. 
          (1.99, 6.16) .. controls (2.30, 6.41) and (2.89, 5.59) .. (3.35, 4.94);
    \draw (3.35, 4.94) .. controls (3.44, 4.82) and (3.53, 4.70) .. (3.62, 4.58);
    \draw (3.62, 4.58) .. controls (3.67, 4.50) and (3.73, 4.42) .. (3.78, 4.34);
    \draw (3.78, 4.34) .. controls (3.86, 4.23) and (3.94, 4.12) .. (4.02, 4.01);
    \draw (4.02, 4.01) .. controls (4.13, 3.86) and (4.24, 3.70) .. (4.36, 3.54);
    \draw (4.36, 3.54) .. controls (4.62, 3.17) and (3.95, 2.45) .. 
          (3.44, 1.90) .. controls (2.91, 1.33) and (1.94, 1.59) .. (1.68, 2.38);
    \draw (1.63, 2.53) .. controls (1.08, 4.23) and (0.38, 6.37) .. 
          (1.34, 7.38) .. controls (2.13, 8.20) and (3.28, 7.22) .. (4.18, 6.15);
    \draw (4.18, 6.15) .. controls (4.28, 6.04) and (4.37, 5.92) .. (4.47, 5.81);
    \draw (4.47, 5.81) .. controls (4.55, 5.71) and (4.63, 5.62) .. (4.71, 5.52);
    \draw (4.71, 5.52) .. controls (4.81, 5.40) and (4.90, 5.29) .. (5.00, 5.18);
    \draw (5.00, 5.18) .. controls (5.10, 5.05) and (5.20, 4.93) .. (5.31, 4.81);
    \draw (5.31, 4.81) .. controls (5.34, 4.77) and (5.38, 4.72) .. (5.42, 4.67);
    \draw (5.42, 4.67) .. controls (5.49, 4.59) and (5.56, 4.51) .. (5.63, 4.43);
    \draw (5.63, 4.43) .. controls (6.01, 3.98) and (6.45, 3.44) .. (6.64, 3.73);
    \draw (6.64, 3.73) .. controls (7.05, 4.37) and (7.57, 5.18) .. 
          (7.19, 5.55) .. controls (6.80, 5.93) and (6.31, 5.29) .. (5.88, 4.75);
    \draw (5.79, 4.63) .. controls (5.75, 4.58) and (5.71, 4.53) .. (5.68, 4.49);
    \draw (5.59, 4.37) .. controls (5.57, 4.35) and (5.55, 4.32) .. (5.53, 4.30);
    \draw (5.44, 4.19) .. controls (5.42, 4.16) and (5.39, 4.13) .. (5.37, 4.10);
    \draw (5.28, 3.98) .. controls (5.20, 3.88) and (6.04, 2.93) .. (6.58, 2.31);
    \draw (6.68, 2.20) .. controls (6.92, 1.93) and (7.30, 2.24) .. (7.54, 2.65);
    \draw (7.54, 2.65) .. controls (8.48, 4.24) and (9.42, 6.09) .. 
          (8.08, 6.98) .. controls (7.06, 7.65) and (5.80, 6.90) .. (4.96, 5.84);
    \draw (4.87, 5.72) .. controls (4.83, 5.67) and (4.80, 5.63) .. (4.76, 5.58);
    \draw (4.66, 5.46) .. controls (4.64, 5.43) and (4.62, 5.40) .. (4.59, 5.37);
    \draw (4.50, 5.25) .. controls (4.47, 5.21) and (4.44, 5.18) .. (4.42, 5.14);
    \draw (4.32, 5.02) .. controls (4.24, 4.92) and (4.16, 4.81) .. (4.07, 4.71);
    \draw (3.98, 4.59) .. controls (3.93, 4.52) and (3.88, 4.46) .. (3.83, 4.40);
    \draw (3.74, 4.28) .. controls (3.70, 4.24) and (3.67, 4.19) .. (3.63, 4.15);
    \draw (3.54, 4.03) .. controls (3.21, 3.61) and (2.74, 3.39) .. (2.60, 3.72);
  \end{scope}
  \begin{scope}[color=linkcolor3]
    \draw (3.18, 4.69) .. controls (2.81, 5.24) and (2.35, 5.93) .. 
          (2.21, 5.76) .. controls (2.07, 5.58) and (2.45, 4.69) .. (2.71, 4.11);
    \draw (2.77, 3.96) .. controls (2.87, 3.73) and (3.17, 3.94) .. (3.39, 4.25);
    \draw (3.48, 4.38) .. controls (3.51, 4.42) and (3.54, 4.47) .. (3.57, 4.51);
    \draw (3.66, 4.64) .. controls (3.71, 4.70) and (3.75, 4.77) .. (3.80, 4.83);
    \draw (3.88, 4.96) .. controls (3.95, 5.06) and (4.02, 5.17) .. (4.10, 5.27);
    \draw (4.18, 5.40) .. controls (4.21, 5.44) and (4.24, 5.47) .. (4.27, 5.51);
    \draw (4.35, 5.64) .. controls (4.38, 5.68) and (4.40, 5.71) .. (4.42, 5.74);
    \draw (4.51, 5.87) .. controls (4.55, 5.92) and (4.58, 5.97) .. (4.62, 6.02);
    \draw (4.70, 6.15) .. controls (5.53, 7.35) and (6.99, 8.03) .. 
          (8.10, 7.28) .. controls (9.60, 6.28) and (8.79, 4.15) .. (7.78, 2.37);
    \draw (7.78, 2.37) .. controls (7.46, 1.82) and (6.84, 1.56) .. (6.52, 1.94);
    \draw (6.42, 2.06) .. controls (5.78, 2.83) and (4.85, 3.93) .. (5.07, 4.21);
    \draw (5.16, 4.33) .. controls (5.18, 4.36) and (5.21, 4.39) .. (5.23, 4.42);
    \draw (5.32, 4.54) .. controls (5.34, 4.57) and (5.36, 4.59) .. (5.38, 4.62);
    \draw (5.47, 4.73) .. controls (5.50, 4.78) and (5.54, 4.83) .. (5.58, 4.88);
    \draw (5.67, 5.00) .. controls (6.21, 5.70) and (6.88, 6.40) .. 
          (7.36, 5.88) .. controls (7.92, 5.28) and (7.32, 4.33) .. (6.81, 3.52);
    \draw (6.81, 3.52) .. controls (6.52, 3.07) and (5.97, 3.70) .. (5.49, 4.25);
    \draw (5.49, 4.25) .. controls (5.42, 4.33) and (5.35, 4.40) .. (5.28, 4.48);
    \draw (5.28, 4.48) .. controls (5.24, 4.53) and (5.20, 4.57) .. (5.16, 4.62);
    \draw (5.16, 4.62) .. controls (5.05, 4.74) and (4.94, 4.86) .. (4.84, 4.98);
    \draw (4.84, 4.98) .. controls (4.74, 5.09) and (4.64, 5.20) .. (4.55, 5.31);
    \draw (4.55, 5.31) .. controls (4.47, 5.40) and (4.39, 5.49) .. (4.31, 5.58);
    \draw (4.31, 5.58) .. controls (4.21, 5.69) and (4.11, 5.80) .. (4.01, 5.91);
    \draw (4.01, 5.91) .. controls (3.19, 6.85) and (2.19, 7.83) .. 
          (1.48, 7.07) .. controls (0.70, 6.25) and (1.35, 4.34) .. (1.85, 2.85);
    \draw (1.90, 2.70) .. controls (2.19, 1.83) and (3.45, 2.33) .. (4.31, 3.48);
    \draw (4.40, 3.60) .. controls (4.45, 3.67) and (4.50, 3.74) .. (4.55, 3.81);
    \draw (4.65, 3.93) .. controls (4.75, 4.06) and (4.85, 4.20) .. (4.95, 4.34);
    \draw (5.04, 4.46) .. controls (5.07, 4.49) and (5.09, 4.52) .. (5.11, 4.55);
    \draw (5.20, 4.67) .. controls (5.22, 4.70) and (5.24, 4.73) .. (5.26, 4.75);
    \draw (5.35, 4.87) .. controls (5.39, 4.92) and (5.42, 4.97) .. (5.46, 5.02);
    \draw (5.55, 5.14) .. controls (6.19, 6.00) and (7.00, 6.87) .. 
          (7.67, 6.28) .. controls (8.43, 5.60) and (7.64, 4.36) .. (6.98, 3.32);
    \draw (6.98, 3.32) .. controls (6.61, 2.74) and (5.91, 3.40) .. (5.32, 4.04);
    \draw (5.32, 4.04) .. controls (5.25, 4.12) and (5.18, 4.19) .. (5.11, 4.27);
    \draw (5.11, 4.27) .. controls (5.07, 4.31) and (5.04, 4.35) .. (5.00, 4.40);
    \draw (5.00, 4.40) .. controls (4.88, 4.52) and (4.77, 4.64) .. (4.66, 4.77);
    \draw (4.66, 4.77) .. controls (4.56, 4.87) and (4.46, 4.98) .. (4.37, 5.08);
    \draw (4.37, 5.08) .. controls (4.29, 5.17) and (4.22, 5.25) .. (4.14, 5.33);
    \draw (4.14, 5.33) .. controls (4.04, 5.44) and (3.94, 5.55) .. (3.84, 5.66);
    \draw (3.84, 5.66) .. controls (3.11, 6.46) and (2.26, 7.39) .. 
          (1.64, 6.75) .. controls (1.03, 6.11) and (1.65, 4.48) .. (2.12, 3.24);
    \draw (2.17, 3.10) .. controls (2.34, 2.64) and (2.91, 2.50) .. 
          (3.26, 2.82) .. controls (3.58, 3.13) and (3.98, 3.50) .. (3.81, 3.76);
    \draw (3.81, 3.76) .. controls (3.73, 3.87) and (3.66, 3.98) .. (3.59, 4.09);
    \draw (3.59, 4.09) .. controls (3.54, 4.16) and (3.49, 4.24) .. (3.44, 4.31);
    \draw (3.44, 4.31) .. controls (3.35, 4.44) and (3.27, 4.56) .. (3.18, 4.69);
  \end{scope}
\end{tikzpicture}


==> Figures/ModularDomain.tex <==
\begin{tikzpicture}[scale =2,thick]
\draw[-] (-2,0) -- (2,0);
\draw[-] (0,0) -- (0,2);
\draw[-] (0.5,{sqrt(3)/2}) -- (0.5,2);
\draw[-] (0,0) arc (180:120:1);
\end{tikzpicture}

==> Figures/ModularLinkExample.tex <==
\begin{tikzpicture}[scale=2]
\draw[line width=.5mm] (-3,0) -- (3/2-3,0) -- (5/2-3,1/2) -- (1-3,1/2) -- (0-3,0);
\draw[line width=.5mm] (0-3,3/2) -- (3/2-3,3/2) -- (5/2-3,2) -- (1-3,2) -- (0-3,3/2);
\draw[line width=.5mm] (0-3,3/4) -- (3/2-3,3/4) -- (5/2-3,5/4) -- (1-3,5/4) -- (0-3,3/4);

\draw[line width=.5mm,blue] (0-3,0) -- (0-3,3/2);
\draw[line width=.5mm,blue] (3/2-3,0) -- (3/2-3,3/2);
\draw[line width=.5mm,blue] (5/2-3,1/2) -- (5/2-3,2);
\draw[line width=.5mm,blue] (1-3,1/2) -- (1-3,2);

\draw[line width=.5mm,red,->] (1/2-3,1/4) -- (2-3,1/4); 
\draw[line width=.5mm,red,->] (3/4-3,3/2) -- (2-3,7/4);
\draw[line width=.5mm,red,->] (1/2-3,7/4) -- (7/4-3,2);

\node[above,red] at (-2.5,1/4) {$0/1$}; 
\node[below,red] at (-2.5,2.1) {$1/1$}; 
\node[below,green] at (-2.5,1.3) {$1/2$}; 

\draw[line width=.5mm,green,->] (3/4-3,9/8) -- (7/4-3,5/4);
\draw[line width=.5mm,green,->] (1/4-3,7/8) -- (9/4-3,9/8);
\draw[line width=.5mm,green,->] (3/4-3,3/4) -- (7/4-3,7/8);
%%%%%%%%%
\draw[line width=.5mm] (0,0) -- (3/2,0) -- (5/2,1/2) -- (1,1/2) -- (0,0);
\draw[line width=.5mm] (0,3/2) -- (3/2,3/2) -- (5/2,2) -- (1,2) -- (0,3/2);
\draw[line width=.5mm] (0,3/4) -- (3/2,3/4) -- (5/2,5/4) -- (1,5/4) -- (0,3/4);

\draw[line width=.5mm,blue] (0,0) -- (0,3/2);
\draw[line width=.5mm,blue] (3/2,0) -- (3/2,3/2);
\draw[line width=.5mm,blue] (5/2,1/2) -- (5/2,2);
\draw[line width=.5mm,blue] (1,1/2) -- (1,2);

\draw[line width=.5mm,red,->] (1/2,1/4) -- (2,1/4);
\draw[line width=.5mm,red,->] (3/4,3/2) -- (7/4,2);

\node[above,red] at (0.5,1/4) {$0/1$}; 
\node[below,red] at (0.5,2.1) {$1/0$}; 
\node[below,red] at (0.5,1.3) {$1/1$}; 


\draw[line width=.5mm,red,->] (3/4,3/4) -- (2,1);
\draw[line width=.5mm,red,->] (1/2,1) -- (7/4,5/4);
\end{tikzpicture}

==> Figures/OncePuncturedTorus.tex <==
\begin{tikzpicture}[scale=2]
        \draw[line width=.5mm] (0,0) -- (-1/2,{sqrt(3)/2}) -- (1/2,{sqrt(3)/2}) -- (1,0) -- (0,0);
        \draw[line width=.5mm] (0,0)  -- (1/2,{sqrt(3)/2});
        
        \draw (0,0) circle[radius=1pt]; and \fill[blue] (0,0) circle[radius=1pt];
        \draw (-1/2,{sqrt(3)/2}) circle[radius=1pt]; and \fill[blue] (-1/2,{sqrt(3)/2}) circle[radius=1pt];
        \draw (1/2,{sqrt(3)/2}) circle[radius=1pt]; and \fill[blue] (1/2,{sqrt(3)/2}) circle[radius=1pt];
        \draw (1,0) circle[radius=1pt]; and \fill[blue] (1,0) circle[radius=1pt];

        \draw[line width=.5mm] (-2,0) -- (-1/2-2,{sqrt(3)/2}) -- (1/2-2,{sqrt(3)/2}) -- (1-2,0) -- (0-2,0);
        \draw[line width=.5mm] (0-2,0)  -- (1/2-2,{sqrt(3)/2});
        
        \draw (0-2,0) circle[radius=1pt]; and \fill[blue] (0-2,0) circle[radius=1pt];
        \draw (-1/2-2,{sqrt(3)/2}) circle[radius=1pt]; and \fill[blue] (-1/2-2,{sqrt(3)/2}) circle[radius=1pt];
        \draw (1/2-2,{sqrt(3)/2}) circle[radius=1pt]; and \fill[blue] (1/2-2,{sqrt(3)/2}) circle[radius=1pt];
        \draw (1-2,0) circle[radius=1pt]; and \fill[blue] (1-2,0) circle[radius=1pt];

        \draw[line width=.5mm] (2,0) -- (-1/2+2,{sqrt(3)/2}) -- (1/2+2,{sqrt(3)/2}) -- (1+2,0) -- (0+2,0);
        \draw[line width=.5mm] (0+2,0)  -- (1/2+2,{sqrt(3)/2});
        
        \draw (0+2,0) circle[radius=1pt]; and \fill[blue] (0+2,0) circle[radius=1pt];
        \draw (-1/2+2,{sqrt(3)/2}) circle[radius=1pt]; and \fill[blue] (-1/2+2,{sqrt(3)/2}) circle[radius=1pt];
        \draw (1/2+2,{sqrt(3)/2}) circle[radius=1pt]; and \fill[blue] (1/2+2,{sqrt(3)/2}) circle[radius=1pt];
        \draw (1+2,0) circle[radius=1pt]; and \fill[blue] (1+2,0) circle[radius=1pt];

        \draw[line width=.5mm,red] (3/4,{sqrt(3)/4}) -- (-1/4,{sqrt(3)/4});
        \draw[line width=.5mm,red] (1/2+2,0) -- (0+2,{sqrt(3)/2});
        
    \end{tikzpicture}
